On Excessive Transverse Coordinates for Orbital Stabilization of Periodic Motions

This paper explores transverse coordinates for the purpose of orbitally stabilizing periodic motions of nonlinear, control-affine dynamical systems. It is shown that the dynamics of any (minimal or excessive) set of transverse coordinates, which are defined in terms of a particular parameterization of the motion and a strictly state-dependent projection operator recovering the parameterizing variable, admits a (transverse) linearization along the target motion, with explicit expressions stated. Special focus is then placed on a generic excessive set of orthogonal coordinates, revealing a certain limitation of the "excessive" transverse linearization for the purpose of control design. To overcome this limitation, a linear comparison system is introduced, and conditions are stated for when the asymptotic stability of its origin corresponds to the asymptotic stability of the origin of linearized transverse dynamics. This allows for the construction of feedback controllers utilizing this comparison system which, when implemented on the dynamical system, renders the desired motion asymptotically stable in the orbital sense.

==> gfx/MPS.tex <==

\begin{tikzpicture}[tight background,scale=1.2]

\if\arxivpaper0
 \coordinate (origo) at (0.2,0);
 \draw[very thick,-latex] (-3,0) to [out=20,in=-10] (origo);
\draw[gray,thick,fill=lightlightGray,shade,right color=lightGray,left color=white,middle color=lightlightGray,shading angle=135,blur shadow={shadow blur steps=100,left},shadow xshift=-0.2em,shadow yshift=-0.1em] (-1,-1) to [out=90,in=-45] (-1,1) to [out=30,in=220] (0.8,1) to [out=-45,in=70] (0.8,-1) to [out=170,in=30]  cycle ;

% Arxiv

\if\arxivpaper0
\draw[gray,thick,fill=lightlightGray] (-1,-1) to [out=90,in=-45] (-1,1) to [out=30,in=220] (0.8,1) to [out=-45,in=70] (0.8,-1) to [out=170,in=30]  cycle ;
top color=blue!40,
      bottom color=blue!5,
      rounded corners=6pt,
      blur shadow={shadow blur steps=5}
      
\fi

\draw[very thick,-latex] (origo)  [out=-10,in=180] to (3,0);
\node at (2,0.2)  {$\state_s(s)$};
\draw[fill=black] (origo) circle(0.05) node[above left = 9pt and 2pt] {$\Lambda(\hat{s})$} node[below] {$\hat{s}$};
% \draw[thick,->] (origo)--+(35:0.5);
% \draw[thick,->] (origo)--+(125:0.5);
\fi
\if\arxivpaper1
% \draw[domain=0:360,scale=4,samples=40,rotate=110] plot (\x:{0.25+0.15*sin(\x)^2});
 \coordinate (origo) at (0.2,0);
 \draw[very thick,-latex] (-3,0) to [out=20,in=-10] (origo);
% \draw[gray,thick,fill=lightlightGray,shade,right color=lightGray,left color=white,middle color=lightlightGray,shading angle=135,blur shadow={shadow blur steps=100,left},shadow xshift=-0.2em,shadow yshift=-0.1em] (-1,-1) to [out=90,in=-45] (-1,1) to [out=30,in=220] (0.8,1) to [out=-45,in=70] (0.8,-1) to [out=170,in=30]  cycle ;

\draw[gray,thick,fill=lightlightGray] (-1,-1) to [out=90,in=-45] (-1,1) to [out=30,in=220] (0.8,1) to [out=-45,in=70] (0.8,-1) to [out=170,in=30]  cycle ;

% top color=blue!40,
%       bottom color=blue!5,
%       rounded corners=6pt,
    %   blur shadow={shadow blur steps=5}
\draw[very thick,-latex] (origo)  [out=-10,in=180] to (3,0);
\node at (2,0.2)  {$\state_s(s)$};
\draw[fill=black] (origo) circle(0.05) node[above left = 9pt and 2pt] {$\Lambda(\hat{s})$} node[below] {$\hat{s}$};
% \draw[thick,->] (origo)--+(35:0.5);
% \draw[thick,->] (origo)--+(125:0.5);

\fi
\end{tikzpicture}


